NexusSplats: Efficient 3D Gaussian Splatting in the Wild

Photorealistic 3D reconstruction of unstructured real-world scenes remains challenging due to complex illumination variations and transient occlusions. Existing methods based on Neural Radiance Fields (NeRF) and 3D Gaussian Splatting (3DGS) struggle with inefficient light decoupling and structure-agnostic occlusion handling. To address these limitations, we propose NexusSplats, an approach tailored for efficient and high-fidelity 3D scene reconstruction under complex lighting and occlusion conditions. In particular, NexusSplats leverages a hierarchical light decoupling strategy that performs centralized appearance learning, efficiently and effectively decoupling varying lighting conditions. Furthermore, a structure-aware occlusion handling mechanism is developed, establishing a nexus between 3D and 2D structures for fine-grained occlusion handling. Experimental results demonstrate that NexusSplats achieves state-of-the-art rendering quality and reduces the number of total parameters by 65.4\%, leading to 2.7$\times$ faster reconstruction.

==> (inline-0) <==
\begin{tabular}{c|ccc}
         \toprule
         Dropout Rate & PSNR $\uparrow$ & SSIM $\uparrow$ & LPIPS $\downarrow$ \\
         \midrule
         0& 22.80& 0.857& 0.174\\
         0.1& 22.44& \textbf{0.859}&0.176\\
         0.2& \textbf{22.99}& \textbf{0.859}&\textbf{0.172}\\
         0.3& 22.51& 0.857&0.176\\
         0.4& 22.28& 0.853&0.179\\
         0.5& 22.32& 0.855&0.177\\
         \bottomrule
    \end{tabular}
\begin{tabular}{c@{\hskip 1pt}*{6}{|*{3}{c}}}
         \toprule
         & \multicolumn{6}{c|}{Low Occlusion} & \multicolumn{6}{c|}{Medium Occlusion} & \multicolumn{6}{c}{High Occlusion} \\
         & \multicolumn{3}{c|}{Mountain} & \multicolumn{3}{c|}{Fountain} & \multicolumn{3}{c|}{Corner} & \multicolumn{3}{c|}{Patio} & \multicolumn{3}{c|}{Spot} & \multicolumn{3}{c}{Patio-High}\\ 
         Method & \footnotesize PSNR $\uparrow$ & \footnotesize SSIM $\uparrow$ & \footnotesize LPIPS $\downarrow$ & \footnotesize PSNR $\uparrow$ & \footnotesize SSIM $\uparrow$ & \footnotesize LPIPS $\downarrow$ & \footnotesize PSNR $\uparrow$ & \footnotesize SSIM $\uparrow$ & \footnotesize LPIPS $\downarrow$ & \footnotesize PSNR $\uparrow$ & \footnotesize SSIM $\uparrow$ & \footnotesize LPIPS $\downarrow$ & \footnotesize PSNR $\uparrow$ & \footnotesize SSIM $\uparrow$ & \footnotesize LPIPS $\downarrow$ & \footnotesize PSNR $\uparrow$ & \footnotesize SSIM $\uparrow$ & \footnotesize LPIPS $\downarrow$\\
         \midrule
         3DGS \cite{kerbl20233d} & \small \cellcolor{tabthird} 19.87 & \small \cellcolor{tabsecond} 0.648 & \small \cellcolor{tabfirst} 0.200 & \small \cellcolor{tabthird} 20.21 & \small \cellcolor{tabsecond} 0.661 & \small \cellcolor{tabfirst} 0.183 & \small 20.75 & \small 0.722 & \small 0.242 & \small 17.27 & \small 0.700 & \small 0.204 & \small \cellcolor{tabthird} 19.04 & \small \cellcolor{tabthird} 0.628 & \small 0.433 & \small 17.24 & \small 0.599 & \small \cellcolor{tabthird} 0.365\\
         GS-W \cite{zhang2024gaussianw} & \small 19.39 & \small 0.599 & \small 0.301 & \small 18.88 & \small 0.599 & \small 0.264 & \small \cellcolor{tabthird} 22.69 & \cellcolor{tabthird} \small  0.802 & \small \cellcolor{tabsecond} 0.148 & \small \cellcolor{tabsecond} 20.92 & \small \cellcolor{tabsecond} 0.776 & \small \cellcolor{tabsecond} 0.148 & \small 16.92 & \small 0.606 & \small \cellcolor{tabthird} 0.415 & \small \cellcolor{tabthird} 19.42 & \small \cellcolor{tabthird} 0.684 & \small \cellcolor{tabsecond} 0.253 \\
         WildGauss \cite{kulhanek2024wildgaussians} & \small \cellcolor{tabfirst} 20.90 & \small \cellcolor{tabfirst} 0.673& \small \cellcolor{tabsecond} 0.233& \small \cellcolor{tabfirst} 20.92& \small \cellcolor{tabfirst} 0.672& \small \cellcolor{tabsecond} 0.210& \small \cellcolor{tabfirst} 23.46& \small \cellcolor{tabfirst} 0.810& \small \cellcolor{tabthird} 0.157& \small \cellcolor{tabfirst} 21.27& \small \cellcolor{tabsecond} 0.805& \small \cellcolor{tabfirst} 0.134& \small \cellcolor{tabfirst} 24.02& \small \cellcolor{tabfirst} 0.781& \small \cellcolor{tabfirst} 0.162& \small \cellcolor{tabfirst} 21.89& \small \cellcolor{tabfirst} 0.736& \small \cellcolor{tabfirst} 0.203\\
         \textbf{Ours} & \small \cellcolor{tabsecond} 20.04 & \small \cellcolor{tabthird} 0.645& \small \cellcolor{tabthird} 0.287& \small \cellcolor{tabsecond} 20.59& \small \cellcolor{tabthird} 0.649& \small \cellcolor{tabthird} 0.243& \small \cellcolor{tabsecond} 23.41 & \small \cellcolor{tabsecond} 0.809 & \small \cellcolor{tabfirst} 0.147& \small \cellcolor{tabthird} 20.08 & \small \cellcolor{tabthird} 0.767& \small \cellcolor{tabthird} 0.169& \small \cellcolor{tabsecond} 22.64& \small \cellcolor{tabsecond} 0.762& \small \cellcolor{tabsecond} 0.198& \small \cellcolor{tabsecond} 20.92 & \small \cellcolor{tabsecond} 0.704& \small \cellcolor{tabsecond} 0.253\\
         \bottomrule
    \end{tabular}}
    \label{tab:quantity1}
\end{table*}
%-------------------------------------------------------------------------
\begin{figure*}
    \begin{tikzpicture}
        \node[] (image) at (0,0) {};
        \newcommand\expandImage{
            \begin{scope}[shift={(image.south west)}]
                \begin{scope}[shift={(image.south west)},x={(image.south east)},y={(image.north west)}]
                    \pgfmathsetmacro{\xtwo}{\cropx + \cropWidth}
                    \pgfmathsetmacro{\ytwo}{\cropy + \cropHeight}
                    \draw[red, thick] (\cropx,\cropy) rectangle (\xtwo,\ytwo);
                    \pgfmathsetmacro{\xtwo}{\scropx + \cropWidth}
                    \pgfmathsetmacro{\ytwo}{\scropy + \cropHeight}
                    \draw[orange, thick] (\scropx,\scropy) rectangle (\xtwo,\ytwo);
                \end{scope}
                \pgfmathsetmacro{\abscropx}{\cropx * \imageWidth}
                \pgfmathsetmacro{\abscropy}{\cropy * \imageHeight}
                \pgfmathsetmacro{\cropt}{(1 - (\cropx + \cropWidth)) * \imageWidth}
                \pgfmathsetmacro{\cropl}{(1 - (\cropy + \cropHeight)) * \imageHeight}
            
                \node[anchor=north west,inner sep=0,draw=red,line width=2pt,yshift=-0.001\textwidth] (bottom_image) at (image.south west) {
                 \includegraphics[width=0.09\textwidth,trim={{\abscropx} {\abscropy} {\cropt} {\cropl}},clip]{\imagePath}};
                 
                \pgfmathsetmacro{\abscropx}{\scropx * \imageWidth}
                \pgfmathsetmacro{\abscropy}{\scropy * \imageHeight}
                \pgfmathsetmacro{\cropt}{(1 - (\scropx + \cropWidth)) * \imageWidth}%
                \pgfmathsetmacro{\cropl}{(1 - (\scropy + \cropHeight)) * \imageHeight}
                \node[anchor=north east,inner sep=0,draw=orange,line width=2pt,yshift=-0.001\textwidth] at (image.south east) {
                 \includegraphics[width=0.09\textwidth,trim={{\abscropx} {\abscropy} {\cropt} {\cropl}},clip]{\imagePath}
                };
            \end{scope}
        }
        \newcommand\placeLabel{
            \node[anchor=north,yshift=-18pt,xshift=-14pt,rotate=90] at (image1.west) {\small \imageLabel};
        }

        \pgfmathsetmacro{\imageWidth}{504}
        \pgfmathsetmacro{\imageHeight}{378}
        \pgfmathsetmacro{\cropWidth}{200 / \imageWidth}
        \pgfmathsetmacro{\cropHeight}{130 / \imageHeight}
        \pgfmathsetmacro{\cropx}{5 / \imageWidth}
        \pgfmathsetmacro{\cropy}{200 / \imageHeight}
        \pgfmathsetmacro{\scropx}{250 / \imageWidth}
        \pgfmathsetmacro{\scropy}{120 / \imageHeight}
        \def\imageLabel{Mountain (low occl.)}
        \def\imagePath{images/on-the-go/mountain/3dgs.png}
        \node[anchor=north west,inner sep=0,alias=image,line width=0pt] (image1) at (0,0) {\includegraphics[width=0.19\linewidth]{\imagePath}};
        \expandImage
        \node[anchor=north, inner sep=2pt,xshift=0pt,yshift=12pt] at (image.north) {\small 3DGS \cite{kerbl20233d}};
        \node[anchor=south west] (row-marker) at (bottom_image.south west) {};
        \placeLabel

        \def\imagePath{images/on-the-go/mountain/gsw.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.195\linewidth] (image2) at (image1.south west) {\includegraphics[width=0.19\linewidth]{\imagePath}};
        \node[anchor=north, inner sep=2pt,xshift=0pt,yshift=12pt] at (image.north) {\small GS-W \cite{zhang2024gaussianw}};
        \expandImage

        \def\imagePath{images/on-the-go/mountain/wg.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.39\linewidth] (image3) at (image1.south west) {\includegraphics[width=0.19\linewidth]{\imagePath}};
        \node[anchor=north, inner sep=2pt,xshift=0pt,yshift=12pt] at (image.north) {\small WildGauss \cite{kulhanek2024wildgaussians}};
        \expandImage

        \def\imagePath{images/on-the-go/mountain/ours.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.585\linewidth] (image4) at (image1.south west) {\includegraphics[width=0.19\linewidth]{\imagePath}};
        \node[anchor=north, inner sep=2pt,xshift=0pt,yshift=12pt] at (image.north) {\small NexusSplats (\textbf{Ours})};
        \expandImage

        \def\imagePath{images/on-the-go/mountain/gt.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.78\linewidth] (image5) at (image1.south west) {\includegraphics[width=0.19\linewidth]{\imagePath}};
        \node[anchor=north, inner sep=2pt,xshift=0pt,yshift=12pt] at (image.north) {\small Ground Truth};
        \expandImage

        \pgfmathsetmacro{\imageWidth}{480}
        \pgfmathsetmacro{\imageHeight}{270}
        \pgfmathsetmacro{\cropWidth}{160 / \imageWidth}
        \pgfmathsetmacro{\cropHeight}{100 / \imageHeight}
        \pgfmathsetmacro{\cropx}{10 / \imageWidth}
        \pgfmathsetmacro{\cropy}{130 / \imageHeight}
        \pgfmathsetmacro{\scropx}{120 / \imageWidth}
        \pgfmathsetmacro{\scropy}{10 / \imageHeight}
        \def\imageLabel{Patio (medium occl.)}
        \def\imagePath{images/on-the-go/patio/3dgs.png}
        \node[anchor=north west,inner sep=0,alias=image,line width=0pt,yshift=-0.005\linewidth] (image1) at (row-marker.south west) {\includegraphics[width=0.19\linewidth]{\imagePath}};
        \expandImage
        \node[anchor=south west] (row-marker) at (bottom_image.south west) {};
        \placeLabel

        \def\imagePath{images/on-the-go/patio/gsw.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.195\linewidth] (image2) at (image1.south west) {\includegraphics[width=0.19\linewidth]{\imagePath}};
        \expandImage

        \def\imagePath{images/on-the-go/patio/wg.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.39\linewidth] (image3) at (image1.south west) {\includegraphics[width=0.19\linewidth]{\imagePath}};
        \expandImage

        \def\imagePath{images/on-the-go/patio/ours.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.585\linewidth] (image4) at (image1.south west) {\includegraphics[width=0.19\linewidth]{\imagePath}};
        \expandImage

        \def\imagePath{images/on-the-go/patio/gt.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.78\linewidth] (image5) at (image1.south west) {\includegraphics[width=0.19\linewidth]{\imagePath}};
        \expandImage

        \pgfmathsetmacro{\imageWidth}{504}
        \pgfmathsetmacro{\imageHeight}{378}
        \pgfmathsetmacro{\cropWidth}{200 / \imageWidth}
        \pgfmathsetmacro{\cropHeight}{130 / \imageHeight}
        \pgfmathsetmacro{\cropx}{20 / \imageWidth}
        \pgfmathsetmacro{\cropy}{220 / \imageHeight}
        \pgfmathsetmacro{\scropx}{10 / \imageWidth}
        \pgfmathsetmacro{\scropy}{20 / \imageHeight}
        \def\imageLabel{Patio-High (high occl.)}
        \def\imagePath{images/on-the-go/patio-high/3dgs.png}
        \node[anchor=north west,inner sep=0,alias=image,line width=0pt,yshift=-0.005\linewidth] (image1) at (row-marker.south west) {\includegraphics[width=0.19\linewidth]{\imagePath}};
        \expandImage
        \placeLabel

        \def\imagePath{images/on-the-go/patio-high/gsw.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.195\linewidth] (image2) at (image1.south west) {\includegraphics[width=0.19\linewidth]{\imagePath}};
        \expandImage

        \def\imagePath{images/on-the-go/patio-high/wg.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.39\linewidth] (image3) at (image1.south west) {\includegraphics[width=0.19\linewidth]{\imagePath}};
        \expandImage

        \def\imagePath{images/on-the-go/patio-high/ours.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.585\linewidth] (image4) at (image1.south west) {\includegraphics[width=0.19\linewidth]{\imagePath}};
        \expandImage

        \def\imagePath{images/on-the-go/patio-high/gt.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.78\linewidth] (image5) at (image1.south west) {\includegraphics[width=0.19\linewidth]{\imagePath}};
        \expandImage

    \end{tikzpicture}
\begin{tikzpicture}
        \node[] (image) at (0,0) {};
        \newcommand\expandImage{
            \begin{scope}[shift={(image.south west)}]
                \begin{scope}[shift={(image.south west)},x={(image.south east)},y={(image.north west)}]
                    \pgfmathsetmacro{\xtwo}{\cropx + \cropWidth}
                    \pgfmathsetmacro{\ytwo}{\cropy + \cropHeight}
                    \draw[red, thick] (\cropx,\cropy) rectangle (\xtwo,\ytwo);
                    \pgfmathsetmacro{\xtwo}{\scropx + \cropWidth}
                    \pgfmathsetmacro{\ytwo}{\scropy + \cropHeight}
                    \draw[orange, thick] (\scropx,\scropy) rectangle (\xtwo,\ytwo);
                \end{scope}
                \pgfmathsetmacro{\abscropx}{\cropx * \imageWidth}
                \pgfmathsetmacro{\abscropy}{\cropy * \imageHeight}
                \pgfmathsetmacro{\cropt}{(1 - (\cropx + \cropWidth)) * \imageWidth}
                \pgfmathsetmacro{\cropl}{(1 - (\cropy + \cropHeight)) * \imageHeight}
            
                \node[anchor=north west,inner sep=0,draw=red,line width=2pt,yshift=-0.001\textwidth] (bottom_image) at (image.south west) {
                 \includegraphics[width=0.09\textwidth,trim={{\abscropx} {\abscropy} {\cropt} {\cropl}},clip]{\imagePath}};
                 
                \pgfmathsetmacro{\abscropx}{\scropx * \imageWidth}
                \pgfmathsetmacro{\abscropy}{\scropy * \imageHeight}
                \pgfmathsetmacro{\cropt}{(1 - (\scropx + \cropWidth)) * \imageWidth}%
                \pgfmathsetmacro{\cropl}{(1 - (\scropy + \cropHeight)) * \imageHeight}
                \node[anchor=north east,inner sep=0,draw=orange,line width=2pt,yshift=-0.001\textwidth] at (image.south east) {
                 \includegraphics[width=0.09\textwidth,trim={{\abscropx} {\abscropy} {\cropt} {\cropl}},clip]{\imagePath}
                };
            \end{scope}
        }
        \newcommand\placeLabel{
            \node[anchor=north,yshift=-18pt,xshift=-14pt,rotate=90] at (image1.west) {\small \imageLabel};
        }

        \pgfmathsetmacro{\imageWidth}{1006}
        \pgfmathsetmacro{\imageHeight}{754}
        \pgfmathsetmacro{\cropWidth}{200 / \imageWidth}
        \pgfmathsetmacro{\cropHeight}{130 / \imageHeight}
        \pgfmathsetmacro{\cropx}{180 / \imageWidth}
        \pgfmathsetmacro{\cropy}{5 / \imageHeight}
        \pgfmathsetmacro{\scropx}{150 / \imageWidth}
        \pgfmathsetmacro{\scropy}{550 / \imageHeight}
        \def\imageLabel{Trevi Fountain}
        \def\imagePath{images/comparison/trevi/light.png}
        \node[anchor=north west,inner sep=0,alias=image,line width=0pt] (image1) at (0,0) {\includegraphics[width=0.19\textwidth]{\imagePath}};
        \node[anchor=north, inner sep=2pt, yshift=0.023\textwidth] at (image.north) {\small w/o light.};
        \expandImage
        \node[anchor=south west] (row-marker) at (bottom_image.south west) {};
        \placeLabel
    
        \def\imagePath{images/comparison/trevi/uncert.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.195\textwidth] (image2) at (image1.south west) {\includegraphics[width=0.19\textwidth]{\imagePath}};
        \node[anchor=north, inner sep=2pt, yshift=0.023\textwidth] at (image.north) {\small w/o uncert.};
        \expandImage
        
        \def\imagePath{images/comparison/trevi/refine.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.39\textwidth] (image3) at (image1.south west) {\includegraphics[width=0.19\textwidth]{\imagePath}};
        \node[anchor=north, inner sep=2pt, yshift=0.023\textwidth] at (image.north) {\small w/o refine.};
        \expandImage
    
        \def\imagePath{images/comparison/trevi/ours.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.585\textwidth] (image4) at (image1.south west) {\includegraphics[width=0.19\textwidth]{\imagePath}};
        \node[anchor=north, inner sep=2pt, yshift=0.023\textwidth] at (image.north) {\small  NexusSplats (full)};
        \expandImage

        \def\imagePath{images/comparison/trevi/gt.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.78\textwidth] (image4) at (image1.south west) {\includegraphics[width=0.19\textwidth]{\imagePath}};
        \node[anchor=north, inner sep=2pt, yshift=0.023\textwidth] at (image.north) {\small Ground Truth};
        \expandImage

        \pgfmathsetmacro{\imageWidth}{1027}
        \pgfmathsetmacro{\imageHeight}{682}
        \pgfmathsetmacro{\cropWidth}{300 / \imageWidth}
        \pgfmathsetmacro{\cropHeight}{200 / \imageHeight}
        \pgfmathsetmacro{\cropx}{70 / \imageWidth}
        \pgfmathsetmacro{\cropy}{50 / \imageHeight}
        \pgfmathsetmacro{\scropx}{370 / \imageWidth}
        \pgfmathsetmacro{\scropy}{350 / \imageHeight}
        \def\imageLabel{Sacre Coeur}
        \def\imagePath{images/comparison/sacre/light.png}
        \node[anchor=north west,inner sep=0,alias=image,line width=0pt,yshift=-0.005\textwidth] (image1) at (row-marker.south west) {\includegraphics[width=0.19\textwidth]{\imagePath}};
        \expandImage
        \node[anchor=south west] (row-marker) at (bottom_image.south west) {};
        \placeLabel
    
        \def\imagePath{images/comparison/sacre/uncert.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.195\textwidth] (image2) at (image1.south west) {\includegraphics[width=0.19\textwidth]{\imagePath}};
        \expandImage
        
        \def\imagePath{images/comparison/sacre/refine.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.39\textwidth] (image3) at (image1.south west) {\includegraphics[width=0.19\textwidth]{\imagePath}};
        \expandImage
    
        \def\imagePath{images/comparison/sacre/ours.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.585\textwidth] (image4) at (image1.south west) {\includegraphics[width=0.19\textwidth]{\imagePath}};
        \expandImage

        \def\imagePath{images/comparison/sacre/gt.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.78\textwidth] (image4) at (image1.south west) {\includegraphics[width=0.19\textwidth]{\imagePath}};
        \expandImage

        \pgfmathsetmacro{\imageWidth}{1049}
        \pgfmathsetmacro{\imageHeight}{777}
        \pgfmathsetmacro{\cropWidth}{300 / \imageWidth}
        \pgfmathsetmacro{\cropHeight}{200 / \imageHeight}
        \pgfmathsetmacro{\cropx}{330 / \imageWidth}
        \pgfmathsetmacro{\cropy}{30 / \imageHeight}
        \pgfmathsetmacro{\scropx}{280 / \imageWidth}
        \pgfmathsetmacro{\scropy}{520 / \imageHeight}
        \def\imageLabel{Brandenburg Gate}
        \def\imagePath{images/comparison/branden/light.png}
        \node[anchor=north west,inner sep=0,alias=image,line width=0pt,yshift=-0.005\textwidth] (image1) at (row-marker.south west) {\includegraphics[width=0.19\textwidth]{\imagePath}};
        \expandImage
        \placeLabel
    
        \def\imagePath{images/comparison/branden/uncert.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.195\textwidth] (image2) at (image1.south west) {\includegraphics[width=0.19\textwidth]{\imagePath}};
        \expandImage
        
        \def\imagePath{images/comparison/branden/refine.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.39\textwidth] (image3) at (image1.south west) {\includegraphics[width=0.19\textwidth]{\imagePath}};
        \expandImage
    
        \def\imagePath{images/comparison/branden/ours.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.585\textwidth] (image4) at (image1.south west) {\includegraphics[width=0.19\textwidth]{\imagePath}};
        \expandImage

        \def\imagePath{images/comparison/branden/gt.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.78\textwidth] (image4) at (image1.south west) {\includegraphics[width=0.19\textwidth]{\imagePath}};
        \expandImage
    \end{tikzpicture}
\begin{tikzpicture}
        \node[] (image) at (0,0) {};
        \newcommand\expandImage{
            \begin{scope}[shift={(image.south west)}]
                \begin{scope}[shift={(image.south west)},x={(image.south east)},y={(image.north west)}]
                    \pgfmathsetmacro{\xtwo}{\cropx + \cropWidth}
                    \pgfmathsetmacro{\ytwo}{\cropy + \cropHeight}
                    \draw[red, thick] (\cropx,\cropy) rectangle (\xtwo,\ytwo);
                    \pgfmathsetmacro{\xtwo}{\scropx + \cropWidth}
                    \pgfmathsetmacro{\ytwo}{\scropy + \cropHeight}
                    \draw[orange, thick] (\scropx,\scropy) rectangle (\xtwo,\ytwo);
                \end{scope}
                \pgfmathsetmacro{\abscropx}{\cropx * \imageWidth}
                \pgfmathsetmacro{\abscropy}{\cropy * \imageHeight}
                \pgfmathsetmacro{\cropt}{(1 - (\cropx + \cropWidth)) * \imageWidth}
                \pgfmathsetmacro{\cropl}{(1 - (\cropy + \cropHeight)) * \imageHeight}
            
                \node[anchor=north west,inner sep=0,draw=red,line width=2pt,yshift=-0.001\linewidth] (bottom_image) at (image.south west) {
                 \includegraphics[width=0.15\linewidth,trim={{\abscropx} {\abscropy} {\cropt} {\cropl}},clip]{\imagePath}};
                 
                \pgfmathsetmacro{\abscropx}{\scropx * \imageWidth}
                \pgfmathsetmacro{\abscropy}{\scropy * \imageHeight}
                \pgfmathsetmacro{\cropt}{(1 - (\scropx + \cropWidth)) * \imageWidth}%
                \pgfmathsetmacro{\cropl}{(1 - (\scropy + \cropHeight)) * \imageHeight}
                \node[anchor=north east,inner sep=0,draw=orange,line width=2pt,yshift=-0.001\linewidth] at (image.south east) {
                 \includegraphics[width=0.15\linewidth,trim={{\abscropx} {\abscropy} {\cropt} {\cropl}},clip]{\imagePath}
                };
            \end{scope}
        }
        \newcommand\placeLabel{
            \node[anchor=north,yshift=0,xshift=-14pt,rotate=90] at (image1.west) {\small \imageLabel};
        }

        \pgfmathsetmacro{\imageWidth}{504}
        \pgfmathsetmacro{\imageHeight}{378}
        \pgfmathsetmacro{\cropWidth}{200 / \imageWidth}
        \pgfmathsetmacro{\cropHeight}{130 / \imageHeight}
        \pgfmathsetmacro{\cropx}{200 / \imageWidth}
        \pgfmathsetmacro{\cropy}{20 / \imageHeight}
        \pgfmathsetmacro{\scropx}{100 / \imageWidth}
        \pgfmathsetmacro{\scropy}{180 / \imageHeight}
        \def\imageLabel{Fountain}
        \def\imagePath{images/on-the-go/fountain/uncert.png}
        \node[anchor=north west,inner sep=0,alias=image,line width=0pt] (image1) at (0,0) {\includegraphics[width=0.32\linewidth]{\imagePath}};
        % \expandImage
        \node[anchor=north, inner sep=2pt,xshift=0pt,yshift=12pt] at (image.north) {\small w/o uncert.};
        \node[anchor=south west] (row-marker) at (image.south west) {};
        \placeLabel

        \def\imagePath{images/on-the-go/fountain/ours.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.33\linewidth] (image2) at (image1.south west) {\includegraphics[width=0.32\linewidth]{\imagePath}};
        \node[anchor=north, inner sep=2pt,xshift=0pt,yshift=12pt] at (image.north) {\small NexusSplats (full)};
        % \expandImage

        \def\imagePath{images/on-the-go/fountain/gt.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.66\linewidth] (image3) at (image1.south west) {\includegraphics[width=0.32\linewidth]{\imagePath}};
        \node[anchor=north, inner sep=2pt,xshift=0pt,yshift=12pt] at (image.north) {\small Ground Truth};
        % \expandImage
        
        \pgfmathsetmacro{\cropx}{10 / \imageWidth}
        \pgfmathsetmacro{\cropy}{100 / \imageHeight}
        \pgfmathsetmacro{\scropx}{290 / \imageWidth}
        \pgfmathsetmacro{\scropy}{130 / \imageHeight}
        \def\imageLabel{Corner}
        \def\imagePath{images/on-the-go/corner/uncert.png}
        \node[anchor=north west,inner sep=0,alias=image,line width=0pt,yshift=-0.01\linewidth] (image1) at (row-marker.south west) {\includegraphics[width=0.32\linewidth]{\imagePath}};
        % \expandImage
        \node[anchor=south west] (row-marker) at (image.south west) {};
        \placeLabel

        \def\imagePath{images/on-the-go/corner/ours.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.33\linewidth] (image2) at (image1.south west) {\includegraphics[width=0.32\linewidth]{\imagePath}};
        % \expandImage

        \def\imagePath{images/on-the-go/corner/gt.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.66\linewidth] (image3) at (image1.south west) {\includegraphics[width=0.32\linewidth]{\imagePath}};
        % \expandImage

        \pgfmathsetmacro{\cropx}{30 / \imageWidth}
        \pgfmathsetmacro{\cropy}{180 / \imageHeight}
        \pgfmathsetmacro{\scropx}{280 / \imageWidth}
        \pgfmathsetmacro{\scropy}{200 / \imageHeight}
        \def\imageLabel{Spot}
        \def\imagePath{images/on-the-go/spot/uncert.png}
        \node[anchor=north west,inner sep=0,alias=image,line width=0pt,yshift=-0.01\linewidth] (image1) at (row-marker.south west) {\includegraphics[width=0.32\linewidth]{\imagePath}};
        % \expandImage
        \placeLabel

        \def\imagePath{images/on-the-go/spot/ours.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.33\linewidth] (image2) at (image1.south west) {\includegraphics[width=0.32\linewidth]{\imagePath}};
        % \expandImage

        \def\imagePath{images/on-the-go/spot/gt.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.66\linewidth] (image3) at (image1.south west) {\includegraphics[width=0.32\linewidth]{\imagePath}};
        % \expandImage
    \end{tikzpicture}
\begin{tikzpicture}
        \node[] (image) at (0,0) {};
        \newcommand\expandImage{
            \begin{scope}[shift={(image.south west)}]
                \begin{scope}[shift={(image.south west)},x={(image.south east)},y={(image.north west)}]
                    \pgfmathsetmacro{\xtwo}{\cropx + \cropWidth}
                    \pgfmathsetmacro{\ytwo}{\cropy + \cropHeight}
                    \draw[red, thick] (\cropx,\cropy) rectangle (\xtwo,\ytwo);
                    \pgfmathsetmacro{\xtwo}{\scropx + \cropWidth}
                    \pgfmathsetmacro{\ytwo}{\scropy + \cropHeight}
                    \draw[orange, thick] (\scropx,\scropy) rectangle (\xtwo,\ytwo);
                \end{scope}
                \pgfmathsetmacro{\abscropx}{\cropx * \imageWidth}
                \pgfmathsetmacro{\abscropy}{\cropy * \imageHeight}
                \pgfmathsetmacro{\cropt}{(1 - (\cropx + \cropWidth)) * \imageWidth}
                \pgfmathsetmacro{\cropl}{(1 - (\cropy + \cropHeight)) * \imageHeight}
            
                \node[anchor=north west,inner sep=0,draw=red,line width=2pt,yshift=-0.001\linewidth] (bottom_image) at (image.south west) {
                 \includegraphics[width=0.15\linewidth,trim={{\abscropx} {\abscropy} {\cropt} {\cropl}},clip]{\imagePath}};
                 
                \pgfmathsetmacro{\abscropx}{\scropx * \imageWidth}
                \pgfmathsetmacro{\abscropy}{\scropy * \imageHeight}
                \pgfmathsetmacro{\cropt}{(1 - (\scropx + \cropWidth)) * \imageWidth}%
                \pgfmathsetmacro{\cropl}{(1 - (\scropy + \cropHeight)) * \imageHeight}
                \node[anchor=north east,inner sep=0,draw=orange,line width=2pt,yshift=-0.001\linewidth] at (image.south east) {
                 \includegraphics[width=0.15\linewidth,trim={{\abscropx} {\abscropy} {\cropt} {\cropl}},clip]{\imagePath}
                };
            \end{scope}
        }
        \newcommand\placeLabel{
            \node[anchor=north,yshift=0,xshift=-14pt,rotate=90] at (image1.west) {\small \imageLabel};
        }

        \pgfmathsetmacro{\imageWidth}{504}
        \pgfmathsetmacro{\imageHeight}{378}
        \pgfmathsetmacro{\cropWidth}{200 / \imageWidth}
        \pgfmathsetmacro{\cropHeight}{130 / \imageHeight}
        \pgfmathsetmacro{\cropx}{5 / \imageWidth}
        \pgfmathsetmacro{\cropy}{200 / \imageHeight}
        \pgfmathsetmacro{\scropx}{250 / \imageWidth}
        \pgfmathsetmacro{\scropy}{120 / \imageHeight}
        \def\imageLabel{Mountain}
        \def\imagePath{images/on-the-go/mountain/uncert.png}
        \node[anchor=north west,inner sep=0,alias=image,line width=0pt] (image1) at (0,0) {\includegraphics[width=0.32\linewidth]{\imagePath}};
        % \expandImage
        \node[anchor=north, inner sep=2pt,xshift=0pt,yshift=12pt] at (image.north) {\small w/o uncert.};
        \node[anchor=south west] (row-marker) at (image.south west) {};
        \placeLabel

        \def\imagePath{images/on-the-go/mountain/ours.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.33\linewidth] (image2) at (image1.south west) {\includegraphics[width=0.32\linewidth]{\imagePath}};
        \node[anchor=north, inner sep=2pt,xshift=0pt,yshift=12pt] at (image.north) {\small NexusSplats (full)};
        % \expandImage

        \def\imagePath{images/on-the-go/mountain/gt.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.66\linewidth] (image3) at (image1.south west) {\includegraphics[width=0.32\linewidth]{\imagePath}};
        \node[anchor=north, inner sep=2pt,xshift=0pt,yshift=12pt] at (image.north) {\small Ground Truth};
        % \expandImage

        \pgfmathsetmacro{\imageWidth}{480}
        \pgfmathsetmacro{\imageHeight}{270}
        \pgfmathsetmacro{\cropWidth}{160 / \imageWidth}
        \pgfmathsetmacro{\cropHeight}{100 / \imageHeight}
        \pgfmathsetmacro{\cropx}{10 / \imageWidth}
        \pgfmathsetmacro{\cropy}{130 / \imageHeight}
        \pgfmathsetmacro{\scropx}{120 / \imageWidth}
        \pgfmathsetmacro{\scropy}{10 / \imageHeight}
        \def\imageLabel{Patio}
        \def\imagePath{images/on-the-go/patio/uncert.png}
        \node[anchor=north west,inner sep=0,alias=image,line width=0pt,yshift=-0.01\linewidth] (image1) at (row-marker.south west) {\includegraphics[width=0.32\linewidth]{\imagePath}};
        % \expandImage
        \node[anchor=south west] (row-marker) at (image.south west) {};
        \placeLabel

        \def\imagePath{images/on-the-go/patio/ours.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.33\linewidth] (image2) at (image1.south west) {\includegraphics[width=0.32\linewidth]{\imagePath}};
        % \expandImage

        \def\imagePath{images/on-the-go/patio/gt.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.66\linewidth] (image3) at (image1.south west) {\includegraphics[width=0.32\linewidth]{\imagePath}};
        % \expandImage

        \pgfmathsetmacro{\imageWidth}{504}
        \pgfmathsetmacro{\imageHeight}{378}
        \pgfmathsetmacro{\cropWidth}{200 / \imageWidth}
        \pgfmathsetmacro{\cropHeight}{130 / \imageHeight}
        \pgfmathsetmacro{\cropx}{20 / \imageWidth}
        \pgfmathsetmacro{\cropy}{220 / \imageHeight}
        \pgfmathsetmacro{\scropx}{10 / \imageWidth}
        \pgfmathsetmacro{\scropy}{20 / \imageHeight}
        \def\imageLabel{Patio-High}
        \def\imagePath{images/on-the-go/patio-high/uncert.png}
        \node[anchor=north west,inner sep=0,alias=image,line width=0pt,yshift=-0.01\linewidth] (image1) at (row-marker.south west) {\includegraphics[width=0.32\linewidth]{\imagePath}};
        % \expandImage
        \placeLabel

        \def\imagePath{images/on-the-go/patio-high/ours.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.33\linewidth] (image2) at (image1.south west) {\includegraphics[width=0.32\linewidth]{\imagePath}};
        % \expandImage

        \def\imagePath{images/on-the-go/patio-high/gt.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.66\linewidth] (image3) at (image1.south west) {\includegraphics[width=0.32\linewidth]{\imagePath}};
        % \expandImage
    \end{tikzpicture}
\begin{tikzpicture}
        \def\appa{153}
        \def\appb{450}
        \def\appc{645}
        \def\appd{671}
        \def\appe{736}
        \def\appf{741}
        \node[] (image) at (0,0) {};
        \newcommand\placeImage{
            \pgfmathsetmacro{\abscropx}{\cropx}
            \pgfmathsetmacro{\abscropy}{\cropy}
            \pgfmathsetmacro{\cropt}{\cropx}
            \pgfmathsetmacro{\cropHeight}{0.65 * (\imageWidth - 2 * \cropx)}
            \pgfmathsetmacro{\cropl}{\imageHeight - \cropy - \cropHeight}
            \includegraphics[width=0.155\textwidth,trim={{\abscropx} {\abscropy} {\cropt} {\cropl}},clip]{\imagePath}
        }
        \newcommand\placeLabel{
            \node[anchor=south,yshift=0,xshift=13pt,rotate=90] at (image1.west) {\footnotesize \imageLabel};
        }

        \pgfmathsetmacro{\imageWidth}{1004}
        \pgfmathsetmacro{\imageHeight}{679}
        \pgfmathsetmacro{\cropx}{0}
        \pgfmathsetmacro{\cropy}{0}
        \def\imageLabel{Ground Truth}
        \def\imagePath{images/appearance1/gt/\appa.jpg}
        \node[anchor=north west,inner sep=0,alias=image,line width=0pt] (image1) at (0,0) {\placeImage};
        \node[anchor=south west] (row-marker) at (image1.south west) {};
        \placeLabel
        \pgfmathsetmacro{\imageWidth}{1023}
        \pgfmathsetmacro{\imageHeight}{767}
        \pgfmathsetmacro{\cropx}{0}
        \pgfmathsetmacro{\cropy}{0}
        \def\imagePath{images/appearance1/gt/\appb.jpg}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.16\textwidth] (image2) at (image1.south west) {\placeImage};
        \pgfmathsetmacro{\imageWidth}{1037}
        \pgfmathsetmacro{\imageHeight}{690}
        \pgfmathsetmacro{\cropx}{0}
        \pgfmathsetmacro{\cropy}{0}
        \def\imagePath{images/appearance1/gt/\appc.jpg}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.32\textwidth] (image3) at (image1.south west) {\placeImage};
        \pgfmathsetmacro{\imageWidth}{1057}
        \pgfmathsetmacro{\imageHeight}{689}
        \pgfmathsetmacro{\cropx}{0}
        \pgfmathsetmacro{\cropy}{0}
        \def\imagePath{images/appearance1/gt/\appd.jpg}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.48\textwidth] (image4) at (image1.south west) {\placeImage};
        \pgfmathsetmacro{\imageWidth}{1042}
        \pgfmathsetmacro{\imageHeight}{775}
        \pgfmathsetmacro{\cropx}{0}
        \pgfmathsetmacro{\cropy}{0}
        \def\imagePath{images/appearance1/gt/\appe.jpg}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.64\textwidth] (image5) at (image1.south west) {\placeImage};
        \pgfmathsetmacro{\imageWidth}{993}
        \pgfmathsetmacro{\imageHeight}{660}
        \pgfmathsetmacro{\cropx}{0}
        \pgfmathsetmacro{\cropy}{0}
        \def\imagePath{images/appearance1/gt/\appf.jpg}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.8\textwidth] (image6) at (image1.south west) {\placeImage};
        
        \pgfmathsetmacro{\imageWidth}{1025}
        \pgfmathsetmacro{\imageHeight}{685}
        \pgfmathsetmacro{\cropx}{0}
        \pgfmathsetmacro{\cropy}{0}
        \def\imageLabel{Viewpoint 1}
        \def\imagePath{images/appearance1/ours1/appearance-\appa.png}
        \node[anchor=north west,inner sep=0,alias=image,line width=0pt,yshift=-0.005\textwidth] (image1) at (row-marker.south west) {\placeImage};
        \node[anchor=south west] (row-marker) at (image1.south west) {};
        \placeLabel
        \def\imagePath{images/appearance1/ours1/appearance-\appb.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.16\textwidth] (image2) at (image1.south west) {\placeImage};
        \def\imagePath{images/appearance1/ours1/appearance-\appc.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.32\textwidth] (image3) at (image1.south west) {\placeImage};
        \def\imagePath{images/appearance1/ours1/appearance-\appd.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.48\textwidth] (image4) at (image1.south west) {\placeImage};
        \def\imagePath{images/appearance1/ours1/appearance-\appe.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.64\textwidth] (image5) at (image1.south west) {\placeImage};
        \def\imagePath{images/appearance1/ours1/appearance-\appf.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.8\textwidth] (image6) at (image1.south west) {\placeImage};

        \pgfmathsetmacro{\imageWidth}{1082}
        \pgfmathsetmacro{\imageHeight}{696}
        \pgfmathsetmacro{\cropx}{0}
        \pgfmathsetmacro{\cropy}{0}
        \def\imageLabel{Viewpoint 2}
        \def\imagePath{images/appearance1/ours2/appearance-\appa.png}
        \node[anchor=north west,inner sep=0,alias=image,line width=0pt,yshift=-0.005\textwidth] (image1) at (row-marker.south west) {\placeImage};
        \node[anchor=south west] (row-marker) at (image1.south west) {};
        \placeLabel
        \def\imagePath{images/appearance1/ours2/appearance-\appb.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.16\textwidth] (image2) at (image1.south west) {\placeImage};
        \def\imagePath{images/appearance1/ours2/appearance-\appc.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.32\textwidth] (image3) at (image1.south west) {\placeImage};
        \def\imagePath{images/appearance1/ours2/appearance-\appd.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.48\textwidth] (image4) at (image1.south west) {\placeImage};
        \def\imagePath{images/appearance1/ours2/appearance-\appe.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.64\textwidth] (image5) at (image1.south west) {\placeImage};
        \def\imagePath{images/appearance1/ours2/appearance-\appf.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.8\textwidth] (image6) at (image1.south west) {\placeImage};
        
        \pgfmathsetmacro{\imageWidth}{1034}
        \pgfmathsetmacro{\imageHeight}{771}
        \pgfmathsetmacro{\cropx}{0}
        \pgfmathsetmacro{\cropy}{0}
        \def\imageLabel{Viewpoint 3}
        \def\imagePath{images/appearance1/ours3/appearance-\appa.png}
        \node[anchor=north west,inner sep=0,alias=image,line width=0pt,yshift=-0.005\textwidth] (image1) at (row-marker.south west) {\placeImage};
        \node[anchor=south west] (row-marker) at (image1.south west) {};
        \placeLabel
        \def\imagePath{images/appearance1/ours3/appearance-\appb.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.16\textwidth] (image2) at (image1.south west) {\placeImage};
        \def\imagePath{images/appearance1/ours3/appearance-\appc.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.32\textwidth] (image3) at (image1.south west) {\placeImage};
        \def\imagePath{images/appearance1/ours3/appearance-\appd.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.48\textwidth] (image4) at (image1.south west) {\placeImage};
        \def\imagePath{images/appearance1/ours3/appearance-\appe.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.64\textwidth] (image5) at (image1.south west) {\placeImage};
        \def\imagePath{images/appearance1/ours3/appearance-\appf.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.8\textwidth] (image6) at (image1.south west) {\placeImage};
    \end{tikzpicture}
\begin{tikzpicture}
        \def\appa{83}
        \def\appb{117}
        \def\appc{155}
        \def\appd{171}
        \def\appe{295}
        \def\appf{770}
        \node[] (image) at (0,0) {};
        \newcommand\placeImage{
            \pgfmathsetmacro{\abscropx}{\cropx}
            \pgfmathsetmacro{\abscropy}{\cropy}
            \pgfmathsetmacro{\cropt}{\cropx}
            \pgfmathsetmacro{\cropHeight}{0.65 * (\imageWidth - 2 * \cropx)}
            \pgfmathsetmacro{\cropl}{\imageHeight - \cropy - \cropHeight}
            \includegraphics[width=0.155\textwidth,trim={{\abscropx} {\abscropy} {\cropt} {\cropl}},clip]{\imagePath}
        }
        \newcommand\placeLabel{
            \node[anchor=south,yshift=0,xshift=13pt,rotate=90] at (image1.west) {\footnotesize \imageLabel};
        }

        \pgfmathsetmacro{\imageWidth}{1017}
        \pgfmathsetmacro{\imageHeight}{678}
        \pgfmathsetmacro{\cropx}{0}
        \pgfmathsetmacro{\cropy}{0}
        \def\imageLabel{Ground Truth}
        \def\imagePath{images/appearance2/gt/\appa.jpg}
        \node[anchor=north west,inner sep=0,alias=image,line width=0pt] (image1) at (0,0) {\placeImage};
        \node[anchor=south west] (row-marker) at (image1.south west) {};
        \placeLabel
        \pgfmathsetmacro{\imageWidth}{1038}
        \pgfmathsetmacro{\imageHeight}{773}
        \pgfmathsetmacro{\cropx}{0}
        \pgfmathsetmacro{\cropy}{0}
        \def\imagePath{images/appearance2/gt/\appb.jpg}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.16\textwidth] (image2) at (image1.south west) {\placeImage};
        \pgfmathsetmacro{\imageWidth}{1044}
        \pgfmathsetmacro{\imageHeight}{775}
        \pgfmathsetmacro{\cropx}{0}
        \pgfmathsetmacro{\cropy}{50}
        \def\imagePath{images/appearance2/gt/\appc.jpg}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.32\textwidth] (image3) at (image1.south west) {\placeImage};
        \pgfmathsetmacro{\imageWidth}{501}
        \pgfmathsetmacro{\imageHeight}{375}
        \pgfmathsetmacro{\cropx}{0}
        \pgfmathsetmacro{\cropy}{0}
        \def\imagePath{images/appearance2/gt/\appd.jpg}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.48\textwidth] (image4) at (image1.south west) {\placeImage};
        \pgfmathsetmacro{\imageWidth}{840}
        \pgfmathsetmacro{\imageHeight}{615}
        \pgfmathsetmacro{\cropx}{0}
        \pgfmathsetmacro{\cropy}{0}
        \def\imagePath{images/appearance2/gt/\appe.jpg}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.64\textwidth] (image5) at (image1.south west) {\placeImage};
        \pgfmathsetmacro{\imageWidth}{1021}
        \pgfmathsetmacro{\imageHeight}{680}
        \pgfmathsetmacro{\cropx}{0}
        \pgfmathsetmacro{\cropy}{0}
        \def\imagePath{images/appearance2/gt/\appf.jpg}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.8\textwidth] (image6) at (image1.south west) {\placeImage};
        
        \pgfmathsetmacro{\imageWidth}{1031}
        \pgfmathsetmacro{\imageHeight}{770}
        \pgfmathsetmacro{\cropx}{0}
        \pgfmathsetmacro{\cropy}{0}
        \def\imageLabel{Viewpoint 1}
        \def\imagePath{images/appearance2/ours1/appearance-\appa.png}
        \node[anchor=north west,inner sep=0,alias=image,line width=0pt,yshift=-0.005\textwidth] (image1) at (row-marker.south west) {\placeImage};
        \node[anchor=south west] (row-marker) at (image1.south west) {};
        \placeLabel
        \def\imagePath{images/appearance2/ours1/appearance-\appb.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.16\textwidth] (image2) at (image1.south west) {\placeImage};
        \def\imagePath{images/appearance2/ours1/appearance-\appc.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.32\textwidth] (image3) at (image1.south west) {\placeImage};
        \def\imagePath{images/appearance2/ours1/appearance-\appd.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.48\textwidth] (image4) at (image1.south west) {\placeImage};
        \def\imagePath{images/appearance2/ours1/appearance-\appe.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.64\textwidth] (image5) at (image1.south west) {\placeImage};
        \def\imagePath{images/appearance2/ours1/appearance-\appf.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.8\textwidth] (image6) at (image1.south west) {\placeImage};

        \pgfmathsetmacro{\imageWidth}{1027}
        \pgfmathsetmacro{\imageHeight}{682}
        \pgfmathsetmacro{\cropx}{0}
        \pgfmathsetmacro{\cropy}{0}
        \def\imageLabel{Viewpoint 2}
        \def\imagePath{images/appearance2/ours3/appearance-\appa.png}
        \node[anchor=north west,inner sep=0,alias=image,line width=0pt,yshift=-0.005\textwidth] (image1) at (row-marker.south west) {\placeImage};
        \node[anchor=south west] (row-marker) at (image1.south west) {};
        \placeLabel
        \def\imagePath{images/appearance2/ours3/appearance-\appb.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.16\textwidth] (image2) at (image1.south west) {\placeImage};
        \def\imagePath{images/appearance2/ours3/appearance-\appc.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.32\textwidth] (image3) at (image1.south west) {\placeImage};
        \def\imagePath{images/appearance2/ours3/appearance-\appd.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.48\textwidth] (image4) at (image1.south west) {\placeImage};
        \def\imagePath{images/appearance2/ours3/appearance-\appe.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.64\textwidth] (image5) at (image1.south west) {\placeImage};
        \def\imagePath{images/appearance2/ours3/appearance-\appf.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.8\textwidth] (image6) at (image1.south west) {\placeImage};

        \pgfmathsetmacro{\imageWidth}{1010}
        \pgfmathsetmacro{\imageHeight}{757}
        \pgfmathsetmacro{\cropx}{0}
        \pgfmathsetmacro{\cropy}{0}
        \def\imageLabel{Viewpoint 3}
        \def\imagePath{images/appearance2/ours2/appearance-\appa.png}
        \node[anchor=north west,inner sep=0,alias=image,line width=0pt,yshift=-0.005\textwidth] (image1) at (row-marker.south west) {\placeImage};
        \node[anchor=south west] (row-marker) at (image1.south west) {};
        \placeLabel
        \def\imagePath{images/appearance2/ours2/appearance-\appb.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.16\textwidth] (image2) at (image1.south west) {\placeImage};
        \def\imagePath{images/appearance2/ours2/appearance-\appc.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.32\textwidth] (image3) at (image1.south west) {\placeImage};
        \def\imagePath{images/appearance2/ours2/appearance-\appd.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.48\textwidth] (image4) at (image1.south west) {\placeImage};
        \def\imagePath{images/appearance2/ours2/appearance-\appe.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.64\textwidth] (image5) at (image1.south west) {\placeImage};
        \def\imagePath{images/appearance2/ours2/appearance-\appf.png}
        \node[anchor=south west,inner sep=0,alias=image,line width=0pt,xshift=0.8\textwidth] (image6) at (image1.south west) {\placeImage};
    \end{tikzpicture}
\begin{tabular}{cccc}
         \footnotesize Input &
         \footnotesize 2D Uncert. \cite{kulhanek2024wildgaussians} &
         \footnotesize 3D Uncert. &
         \footnotesize Refined \\
         \includegraphics[width=0.24\linewidth]{images/uncertainty/brandenburg-gate/gt.png} &
         \includegraphics[width=0.24\linewidth]{images/uncertainty/brandenburg-gate/wg.png} &
         \includegraphics[width=0.24\linewidth]{images/uncertainty/brandenburg-gate/ours_.png} &
         \includegraphics[width=0.24\linewidth]{images/uncertainty/brandenburg-gate/ours.png} 
         \\ [-0.5mm]
         \includegraphics[width=0.24\linewidth]{images/uncertainty/sacre-coeur1/gt.png} &
         \includegraphics[width=0.24\linewidth]{images/uncertainty/sacre-coeur1/wg.png} &
         \includegraphics[width=0.24\linewidth]{images/uncertainty/sacre-coeur1/ours_.png} &
         \includegraphics[width=0.24\linewidth]{images/uncertainty/sacre-coeur1/ours.png} 
         \\ [-0.5mm]
         \includegraphics[width=0.24\linewidth]{images/uncertainty/trevi-fountain1/gt.png} &
         \includegraphics[width=0.24\linewidth]{images/uncertainty/trevi-fountain1/wg.png} &
         \includegraphics[width=0.24\linewidth]{images/uncertainty/trevi-fountain1/ours_.png} &
         \includegraphics[width=0.24\linewidth]{images/uncertainty/trevi-fountain1/ours.png} \\
    \end{tabular}
